On Iterated Dominance, Matrix Elimination, and Matched Paths

We study computational problems arising from the iterated removal of weakly dominated actions in anonymous games. Our main result shows that it is NP-complete to decide whether an anonymous game with three actions can be solved via iterated weak dominance. The two-action case can be reformulated as a natural elimination problem on a matrix, the complexity of which turns out to be surprisingly difficult to characterize and ultimately remains open. We however establish connections to a matching problem along paths in a directed graph, which is computationally hard in general but can also be used to identify tractable cases of matrix elimination. We finally identify different classes of anonymous games where iterated dominance is in P and NP-complete, respectively.

==> example_graph.tex <==
\begin{tikzpicture}[scale=.9] %% SPACE: 1
	\small %% SPACE
	\tikzstyle{every circle node}=[fill,inner sep=2pt,outer sep=0pt]
	%% all nodes
  \path (0,0) node[circle](v04){} node[left]{$(0,0)$} ++(1.5,0) node[circle](v03){} ++(1.5,0) node[circle](v02){} ++(1.5,0) node[circle](v01){} +(1.5,0)  node[circle](v00){} node[right]{$(0,4)$} ++(0,-1.5) node[circle](v11){} node[below right]{$(1,3)$} ++(-1.5,0) node[circle](v12){} ++(-1.5,0) node[circle](v13){} ++(-1.5,0) node[circle](v14){} ++(0,-1.5) node[circle](v24){} ++(1.5,0) node[circle](v23){} +(1.5,0) node[circle](v22){} node[below right]{$(2,2)$} ++(0,-1.5) node[circle](v33){} node[below right]{$(3,1)$} ++(-1.5,0) node[circle](v34){} ++(0,-1.5) node[circle](v44){} node[left]{$(4,0)$};
	%% arcs (left to right, top to bottom)
  \draw[-latex,very thick] (v04) -- node[above]{$\{\mathbf{b},d\}$} (v03);
  \draw[-latex,very thick] (v03) -- node[above]{$\{\mathbf{a},b,d\}$} (v02);
  \draw[-latex] (v02) -- node[above]{$\{a,b,d\}$} (v01);
  \draw[-latex] (v01) -- node[above]{$\{a\}$} (v00);
  %%
	\draw[-latex] (v04) -- node[right=-2pt,pos=.33]{$\{c\}$} (v14);
  \draw[-latex] (v03) -- node[right=-2pt,pos=.33]{$\{c\}$} (v13);
  \draw[-latex,very thick] (v02) -- node[right=-2pt,pos=.33]{$\{\mathbf{c}\}$} (v12);
  \draw[-latex] (v01) -- node[right=-2pt,pos=.33]{$\emptyset$} (v11);
  %%
	\draw[-latex] (v14) -- node[above]{$\{b,d\}$} (v13);
  \draw[-latex] (v13) -- node[above]{$\{b,d\}$} (v12);
  \draw[-latex,very thick] (v12) -- node[above]{$\{b,\mathbf{d}\}$} (v11);
	%%
  \draw[-latex] (v14) -- node[right=-2pt,pos=.33]{$\{a,c\}$} (v24);
  \draw[-latex] (v13) -- node[right=-2pt,pos=.33]{$\{c\}$} (v23);
  \draw[-latex] (v12) -- node[right=-2pt,pos=.33]{$\{c\}$} (v22) ;
  %%
  \draw[-latex] (v24) -- node[above]{$\emptyset$} (v23);
  \draw[-latex] (v23) -- node[above]{$\emptyset$} (v22);
  
  \draw[-latex] (v24) -- node[right=-2pt,pos=.33]{$\{a\}$} (v34);
  \draw[-latex] (v23) -- node[right=-2pt,pos=.33]{$\emptyset$} (v33);
	%%
  \draw[-latex] (v34) -- node[above]{$\emptyset$} (v33);
	%%
  \draw[-latex] (v34) -- node[right=-2pt,pos=.33]{$\{a\}$} (v44);
\end{tikzpicture}


==> example_triangle.tex <==
\begin{tikzpicture}[scale=0.65] %% SPACE: .75
	%\small %% SPACE
  \path (0,0) node{$0$} +(-.6,-.4) coordinate(a) node[below]{$2$} ++(1,0) node{$1$} ++(1,0) node{$0$} ++(1,0) node{$1$} +(.6,-.4) coordinate(b) node[below]{$3$} ++(-.5,.87) node{$0$} ++(-1,0) node{$0$} ++(-1,0) node{$1$} ++(.5,.87) node{$0$} ++(1,0) node{$0$} ++(-.5,.87) node{$1$} +(0,.6) coordinate(c) node[above]{$1$};
	\draw (a) -- (b) -- (c) -- (a);
	\path (5.5,0) node{$0$} +(-.6,-.4) coordinate(d) node[below]{$2$} ++(1,0) node{$1$} ++(1,0) node{$0$} ++(1,0) node{$1$} +(.6,-.4) coordinate(e) node[below]{$3$} ++(-.5,.87) node{$0$} ++(-1,0) node{$0$} ++(-1,0) node{$1$} ++(.5,.87) node{$0$} +(-.3,.4) coordinate(f) ++(1,0) node{$0$} +(.3,.4) coordinate(g) +(-.5,.5) node[above]{$1$};
	\draw (d) -- (e) -- (g) -- (f) -- (d);
	\path (11,0) node{$0$} +(-.6,-.4) coordinate(h) node[below]{$2$} ++(1,0) node{$1$} ++(1,0) node{$0$} +(.3,-.4) coordinate(i) ++(.5,.87) node{$0$} +(.5,0) coordinate(j) ++(-1,0) node{$0$} ++(-1,0) node{$1$} ++(.5,.87) node{$0$} +(-.3,.4) coordinate(k) ++(1,0) node{$0$} +(.3,.4) coordinate(l)  +(-.5,.5) node[above]{$1$};
	\draw (h) -- (i) -- node[below right]{$3$} (j) -- (l) -- (k) -- (h);
	\path (16,0) ++(1,0) node{$1$} +(-.3,-.4) coordinate(m) +(.3,-.4) coordinate(n) ++(.5,.87) node{$0$} ++(-1,0) node{$1$} +(-.5,0) coordinate(o) ++(.5,.87) node{$0$} +(-.3,.4) coordinate(p) ++(1,0) node{$0$} +(.6,.4) coordinate(q) +(-.5,.5) node[above]{$1$};
	\draw (m) -- (n) -- node[below right]{$3$} (q) -- (p) -- (o) -- node[below left]{$2$} (m);
\end{tikzpicture}

